Modeling and Analysis of Energy Efficiency and Interference for Cellular Relay Deployment

By relying on a wireless backhaul link, relay stations enhance the performance of cellular networks at low infrastructure cost, but at the same time, they can aggravate the interference issue. In this paper, we analyze for several relay coding schemes the maximum energy gain provided by a relay, taking into account the additional relay-generated interference to neighboring cells. First, we define spatial areas for relaying efficiency in log-normal shadowing environments and propose three easily-computable and tractable models. These models allow the prediction of 1) the probability of energy-efficient relaying, 2) the spatial distribution of energy consumption within a cell and 3) the average interference generated by relays. Second, we define a new performance metric that jointly captures both aspects of energy and interference, and characterize the optimal number and location of relays. These results are obtainable with significantly lower complexity and execution time when applying the proposed models as compared to system simulations.We highlight that energy-efficient relay deployment does not necessarily lead to interference reduction and conversely, an interference-aware deployment is suboptimal in the energy consumption. We then propose a map showing the optimal utilization of relay coding schemes across a cell. This map combines two-hop relaying and energy-optimized partial decode-forward as a function of their respective circuitry consumption. Such a combination not only alleviates the interference issue, but also leads to a reduction in the number of relays required for the same performance.

==> figure_1.tex <==



\centering \resizebox{0.95\columnwidth}{!}{%

\begin{tikzpicture}[scale=4,cap=round,>=latex]
% Radius of regular polygons
  \newdimen\R
  \newdimen\r 
  \R=1.8cm
  \r=0.8cm
  \coordinate (center) at (0,0);
  
  \coordinate (bs1) at (\R,0);
  \coordinate (bs2) at (120:\R);
  \coordinate (bs3) at (240:\R);
  
  \coordinate (rs1) at (35:\r);
  \coordinate (rs11) at (-35:\r);
  
  \coordinate (rs22) at (155:\r);
  \coordinate (rs2) at (85:\r);
  
  \coordinate (rs3) at (275:\r);
  \coordinate (rs33) at (205:\r);

  \coordinate (user) at (70:1.4cm);
  \coordinate (poor_user) at (-0.9*\R,0.7cm);

 \draw (0:\R)
     \foreach \x in {60,120,...,360} {  -- (\x:\R) };
%              -- cycle (300:\R) node[below] {$\csc \theta$}
%              -- cycle (240:\R) node[below] {$\sec \theta$}
%              -- cycle (180:\R) node[left] {$\tan \theta$}
%              -- cycle (120:\R) node[above] {$\sin \theta$}
%              -- cycle (60:\R) node[above] {$\cos \theta$}
%              -- cycle (0:\R) node[right] {$\cot \theta$};
              
              
  \draw { (0:\R) -- (60:\R) -- (center) -- (300:\R) --(0:\R) } [fill=white!50!black, pattern=north west lines];
  \draw { (120:\R) -- (60:\R) -- (center) -- (180:\R) --(120:\R) } [fill=white!70!black];
  \draw { (300:\R) -- (center) -- (180:\R) -- (240:\R) --(300:\R) } [fill=white!90!black];
  
	\draw (bs1) node[diamond, draw, fill = black] {};
	\draw (bs2) node[diamond, draw, fill = black] {};
	\draw (bs3) node[diamond, draw, fill = black] {};
	
	\draw (rs1) node[circle, draw, fill = black] {};
	\draw (rs2) node[circle, draw, fill = black] {};
	\draw (rs3) node[circle, draw, fill = black] {};
	\draw (rs11) node[circle, draw, fill = black] {};
	\draw (rs22) node[circle, draw, fill = black] {};
	\draw (rs33) node[circle, draw, fill = black] {};
	
	\draw (user) node[rectangle, draw, fill= black] {};
	\draw (poor_user) node[rectangle, draw, fill= white] {};
	
	\draw { (bs2) -> (rs2)};
	\draw[loosely  dotted, thick] { (bs1) -- (center)};
	
%	\draw[loosely  dotted,thick] (bs2) edge node [above left] {\huge $h_{bi}$} (poor_user);
	\draw[loosely  dotted,thick] (rs2) edge node [below] {\huge $h_{I} \left[d_I \right]$} (poor_user);	
	
  \draw[thick] (bs2) edge node [below left] {\huge $h_b \left[\mathsf{D}_r \right]$} (rs2);
  \draw[thick] (user) edge node [below right] {\huge $h_r $} (rs2);
  \draw[thick] (bs2) edge node [above right] {\huge $h_d \left[x,y \right]$} (user);
  %\draw ($(bs2)+(0.25,-0.20)$) edge [bend right] node [right] {\huge $\theta$} ($(bs2)+(0.3,-0.05)$);
  
  \draw ($(bs1)+(0.2,0.2)$) node {\huge BS$_1$};
  \draw ($(bs2)+(-0.3,0)$) node {\huge BS$_2$};
  \draw ($(bs3)+(-0.3,0)$) node {\huge BS$_3$};
  \draw ($(rs2)+(0,-0.15)$) node {\huge Relay};
  \draw ($(user)+(0.1,0.15)$) node {\huge User};
  \draw ($(poor_user)+(0.3,0.15)$) node [anchor=east] {\huge User (Interf.)};
  
  \draw[<->,thick] ($(bs1)+(0.1,-0.05)$) edge node [below right] {\huge $\mathsf{D}_b $} ($(300:\R)+(0.1,-0.05)$);
  
  \draw[dashed] { (0:\R) -- (0:2.2)};
  \draw[dashed] { (60:\R) -- (60:2.2)};
  \draw[dashed] { (120:\R) -- (120:2.2)};
  \draw[dashed] { (180:\R) -- (180:2.2)};
  \draw[dashed] { (240:\R) -- (240:2.2)};
  \draw[dashed] { (300:\R) -- (300:2.2)};
  
 \draw ($(bs3)+(0.8,0.2)$) node {\Large \textit{Cell 1}};
 \draw ($(60:\R)+(60:0.3)+(0.2,-0.2)$) node {\Large \textit{Cell 2}};
 \draw ($(60:\R)+(60:0.3)+(-0.3,0)$) node {\Large \textit{Cell 3}};
 \draw ($(180:\R)+(-0.2,0.2)$) node {\Large \textit{Cell 4}};
 \draw ($(180:\R)+(-0.2,-0.2)$) node {\Large \textit{Cell 5}};
 \draw ($(bs3)+(0.8,-0.2)$) node {\Large \textit{Cell 6}};
 \draw ($(300:\R)+(0.4,-0.2)$) node {\Large \textit{Cell 7}};
  
  

\end{tikzpicture}
}


==> figure_CS.tex <==
\centering \resizebox{0.75\columnwidth}{!}{%

\begin{tikzpicture}[scale=4,cap=round,>=latex]

 \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{axis}[%
%    xlabel=Blocks per kernel,%
%    ylabel=Info T/P (Mbps),%
	width=0.82\textwidth,
    height=\textwidth,
    	xmin=-75, xmax=950, ymin=-850, ymax=750,
	%axis equal,
	every axis/.append style={font=\Large},  
    grid=major,%
    legend style={nodes=right, font=\normalsize},%
    legend pos={south east},%
    mark size=2.0pt]

%% pour le fond
\draw {(axis cs:400,  692.82) -- (axis cs:0,0) -- (axis cs:400,-692.82) -- (axis cs:800,0)} [color=white, fill=white, line width=1pt];

%% repasser en blanc pour la couleur
\addplot[solid, color=white, fill=white, line width=1] table[x=x ,y=y ,col sep=semicolon] {data_EO_800_100mW.txt};    
\addplot[solid,  color=white, fill=white, line width=1] table[x=x ,y=yy ,col sep=semicolon] {data_EO_800_100mW.txt}; 
\addplot[solid, color=white, fill=white, line width=1] table[x=xcentre ,y=ycentre ,col sep=semicolon] {data_EO_800_100mW.txt};


%% EO: autour du relai
\addplot[solid, color=black, line width=1] table[x=x ,y=y ,col sep=semicolon] {data_EO_800_60mW.txt};
\addplot[solid, color=black, line width=1] table[x=x ,y=yy ,col sep=semicolon] {data_EO_800_60mW.txt};

\addplot[solid, color=black, fill=blue!60!white, opacity=0.25, line width=1] table[x=x ,y=y ,col sep=semicolon] {data_EO_800_70mW.txt};
\addplot[solid, color=black, fill=blue!60!white, opacity=0.25, line width=1] table[x=x ,y=yy ,col sep=semicolon] {data_EO_800_70mW.txt};

\addplot[solid, color=black, fill=blue!60!white, opacity=0.25, line width=1] table[x=x ,y=y ,col sep=semicolon] {data_EO_800_80mW.txt};
\addplot[solid,  color=black, fill=blue!60!white, opacity=0.25, line width=1] table[x=x ,y=yy ,col sep=semicolon] {data_EO_800_80mW.txt};

\addplot[solid, color=black, fill=blue!60!white,  opacity=0.25, line width=1] table[x=x ,y=y ,col sep=semicolon] {data_EO_800_90mW.txt};
\addplot[solid,  color=black, fill=blue!60!white,  opacity=0.25, line width=1] table[x=x ,y=yy ,col sep=semicolon] {data_EO_800_90mW.txt};

\addplot[solid, color=black, fill=blue!60!white,  opacity=0.25, line width=1] table[x=x ,y=y ,col sep=semicolon] {data_EO_800_100mW.txt};    
\addplot[solid,  color=black, fill=blue!60!white,  opacity=0.25, line width=1] table[x=x ,y=yy ,col sep=semicolon] {data_EO_800_100mW.txt};  


%% au niveau du centre

\addplot[solid, color=black, fill=Orange,  opacity=0.35, line width=1] table[x=xcentre ,y=ycentre ,col sep=semicolon] {data_EO_800_60mW.txt}; 

\addplot[solid, color=black, fill=Orange, opacity=0.35, line width=1] table[x=xcentre ,y=ycentre ,col sep=semicolon] {data_EO_800_80mW.txt};

\addplot[solid, color=black, fill=Orange,  opacity=0.35, line width=1] table[x=xcentre ,y=ycentre ,col sep=semicolon] {data_EO_800_100mW.txt};











%% pour IR
    
\addplot[loosely dashed, color=green!50!black, pattern=my north east lines,line space=5pt, pattern color=green!50!black,  opacity=0.75, line width=0.5] table[x=x ,y=y ,col sep=semicolon] {data_IR_800_100mW.txt};   

\addplot[solid, color=green!50!black,  opacity=0.75, line width=1] table[x=x ,y=y ,col sep=semicolon] {data_IR_800_100mW.txt}; 

\addplot[solid, color=green!50!black,  opacity=0.75, line width=1] table[x=x ,y=y ,col sep=semicolon] {data_IR_800_80mW.txt};  
\addplot[solid, color=green!50!black,  opacity=0.75, line width=1] table[x=x ,y=yy ,col sep=semicolon] {data_IR_800_80mW.txt};        
    
\addplot[solid, color=green!50!black,  opacity=0.75, line width=1] table[x=x ,y=y ,col sep=semicolon] {data_IR_800_60mW.txt};  
\addplot[solid, color=green!50!black,  opacity=0.75, line width=1] table[x=x ,y=yy ,col sep=semicolon] {data_IR_800_60mW.txt};     
    
%% sector
    
\draw {(axis cs:400,  692.82) -- (axis cs:0,0) -- (axis cs:400,-692.82)} [color=black, line width=1.5pt, loosely dotted];


	\addplot[line width=1pt, color=black]
    coordinates {
    (100, 692.82)(400,  692.82)(800,0)
	(400,-692.82)(100,-692.82)
    };
            
     \draw {(axis cs:100,  692.82) -- (axis cs:0,  692.82)} [line width=1.25pt, loosely dotted];
     \draw {(axis cs:100,- 692.82) -- (axis cs:0,- 692.82)} [line width=1.25pt, loosely dotted];
     
	%  \draw[->,line width=2.5pt, color=black] (axis cs:750,  350) -- (axis cs:400, 500);
	   
\coordinate (center) at (axis cs:0,0);
\coordinate (bs1) at (axis cs:800,0);

  
\draw (bs1) node[diamond, draw, fill = black,scale=1] {};
\draw (axis cs:850,-50) node {\LARGE BS$_1$};
\draw (axis cs:320,-350) node[circle, draw, fill = black,scale=1] {};
\draw (axis cs:320,350) node[circle, draw, fill = black,scale=1] {};
\draw (axis cs:320,-410) node {\LARGE Relay};
 
%% Pour les flèches
\draw [->,color=green!50!black, line width=5pt](axis cs:425,0) -- (axis cs:315,0);
\draw [->,color=Orange, line width=5pt](axis cs:600,0) -- (axis cs:510,0);
\draw [->,color=blue, line width=5pt](axis cs:350,325) -- (axis cs:500,125); 
 
%% pour les annotations des energies
\draw (axis cs:550,500) node [anchor=south west] (text1) {\hspace*{-10pt}\LARGE $\mathsf{E^{(dsp+)}_{pdf}}=$ 50,30,10mJ};
\draw [->,color=black, line width=1pt](text1.south) -- (axis cs:665,260);
\draw [->,color=black, line width=1pt](text1.south) -- (axis cs:730,130);

\draw (axis cs:-60,550) node [anchor=south west] {\LARGE $\mathsf{E^{(dsp+)}_{pdf}}=$};
\draw (axis cs:-60,475) node [anchor=south west] (text10) {\LARGE 10mJ};
\draw [->,color=black, line width=1pt](text10.east) -- (axis cs:295,350);
\draw (axis cs:-60,400) node [anchor=south west] (text20) {\LARGE 20mJ};
\draw [->,color=black, line width=1pt](text20.east) -- (axis cs:168,310);
\draw (axis cs:-60,325) node [anchor=south west] (text30) {\LARGE 30mJ};
\draw [->,color=black, line width=1pt](text30.east) -- (axis cs:130,232);
\draw (axis cs:-60,250) node [anchor=south west] (text40) {\LARGE 40mJ};
\draw [->,color=black, line width=1pt](text40.east) -- (axis cs:105,205);
\draw (axis cs:-60,175) node [anchor=south west] (text50) {\LARGE 50mJ};
\draw [->,color=black, line width=1pt](text50.east) -- (axis cs:95,180);
 
%% Pour la légende 
% \fcolorbox{couleur cadre}{couleur fond}{texte}

 \node [rectangle, draw=black, fill=white, anchor= south east] (mylegend) at (axis cs:945,-840) { \LARGE 
\begin{tabular}{l l}
\tikz{ \draw [fill=white,  draw=black](0,0) rectangle (30pt,15pt); }  & EO-PDF \\
\tikz{ \draw [fill=blue!30!white,  draw=blue!80!black](0,0) rectangle (30pt,15pt); }  & Two-hop \\
\tikz{ \draw [fill=Orange!50!white,  draw=Orange!60!black](0,0) rectangle (30pt,15pt); }  & DTx \\
\tikz{ \draw [loosely dashed, color=green!50!black, pattern=my north east lines,line space=5pt, pattern color=green!50!black, line width=0.5](0,0) rectangle (30pt,15pt);
\draw [solid, color=green!50!black, line width=1](0,0) rectangle (30pt,15pt); } & IR-PDF 
%\\ \tikz{ \draw [->,color=black, line width=5pt](0,3pt) -- (30pt,3pt); } & Rising $\mathsf{E^{(PDF)}}$
\end{tabular}
};

 
    \end{axis}


\end{tikzpicture}
}
%
%%% Pour la légende 
%\resizebox{0.25\columnwidth}{!}{
%\fbox{ \Large
%\begin{tabular}{l l}
%\tikz{ \draw [fill=white,  draw=black](0,0) rectangle (50pt,25pt); } & EO-PDF \\
%\tikz{ \draw [fill=blue!30!white,  draw=blue!80!black](0,0) rectangle (50pt,25pt); } & Two-hop \\
%\tikz{ \draw [fill=Orange!50!white,  draw=Orange!70!black](0,0) rectangle (50pt,25pt); } & DTx \\
%\tikz{ \draw [loosely dashed, color=green!50!black, pattern=my north east lines,line space=5pt, pattern color=green!50!black, line width=0.5](0,0) rectangle (50pt,25pt);
%\draw [solid, color=green!50!black, line width=1](0,0) rectangle (50pt,25pt); } & IR-PDF \\
%\tikz{ \draw [fill=white,  draw=black](0,0) rectangle (50pt,25pt); }& Increasing $\mathsf{E^{(PDF)}}$
%\end{tabular}
%%\tikz{ \draw [fill=white,  draw=black](0,0) rectangle (10pt,6pt); }
%%$\mathsf{E}^{(\Delta)}$= 0mW \quad
%%\tikz{ \draw[fill=red!30!white,  draw=red] (0,0) rectangle (10pt,6pt); }
%%$\mathsf{E}^{(\Delta)}$= 50mW \quad
%%\tikz{ \draw [fill=brown!30!white,  draw=brown](0,0) rectangle (10pt,6pt); }
%%$\mathsf{E}^{(\Delta)}$= 100mW \quad
%}

%}

==> figure_EEA_hexagone2.tex <==
\centering \resizebox{0.75\columnwidth}{!}{%

\begin{tikzpicture}[scale=4,cap=round,>=latex]

 \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{axis}[%
%    xlabel=Blocks per kernel,%
%    ylabel=Info T/P (Mbps),%
	width=0.92\textwidth,
    height=\textwidth,
    	xmin=-550, xmax=920, ymin=-850, ymax=750,
	%axis equal,
	every axis/.append style={font=\large},  
    grid=major,%
     legend style={at={(axis cs:-530,-830)},anchor=south west, nodes=right, font=\huge},%
    %legend pos={south west},%
    mark size=2.0pt]
%    

\addplot[solid, color=black, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_01.txt};
   \addlegendentry{Simulated $\mathbb{E} \left[E^{\mathsf{(RF)}}\right]$}
     \addplot[dashed, color=black, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_01model.txt};
 \addlegendentry{Proposed model}
     
%     
%     
%\addplot[solid, color=blue, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_01.txt}; 
% \addlegendentry{$\mathbb{E} \left[E^{\mathsf{(RF)}}\right] \leq 0.1$}
%
%	\addplot[solid, color=ProcessBlue, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_02.txt};
%	 \addlegendentry{$\mathbb{E} \left[E^{\mathsf{(RF)}}\right] \leq 0.2$}
%
%	\addplot[solid, color=OliveGreen, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_05.txt};   
%	 \addlegendentry{$\mathbb{E} \left[E^{\mathsf{(RF)}}\right] \leq 0.5$}
%
%\addplot[solid, color=Orange, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_08.txt};   
%	 \addlegendentry{$\mathbb{E} \left[E^{\mathsf{(RF)}}\right] \leq 0.8$}
%
%
%\addplot[solid, color=red, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_1.txt};   
%	 \addlegendentry{$\mathbb{E} \left[E^{\mathsf{(RF)}}\right] \leq 1$}
%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \addplot[solid, color=Plum, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_0075.txt};
    \addplot[solid, color=Plum, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_EEA_figure_000mW_0075.txt};
        
     \addplot[dashed, color=Plum, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_0075model.txt};
    \addplot[dashed, color=Plum, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_EEA_figure_000mW_0075model.txt};
    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \addplot[solid, color=blue, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_01.txt};
    \addplot[solid, color=blue, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_EEA_figure_000mW_01.txt};
        
     \addplot[dashed, color=blue, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_01model.txt};
    \addplot[dashed, color=blue, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_EEA_figure_000mW_01model.txt};
    
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
      \addplot[solid, color=ProcessBlue, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_02.txt};
    \addplot[solid, color=ProcessBlue, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_EEA_figure_000mW_02.txt};
        
     \addplot[dashed, color=ProcessBlue, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_02model.txt};
    \addplot[dashed, color=ProcessBlue, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_EEA_figure_000mW_02model.txt};
    
    
    
    
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%          
    \addplot[solid, color=OliveGreen, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_05.txt};
    \addplot[solid, color=OliveGreen, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_EEA_figure_000mW_05.txt};

	\addplot[dashed, color=OliveGreen, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_05model.txt};  
    \addplot[dashed, color=OliveGreen, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_EEA_figure_000mW_05model.txt};


   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%          
	\addplot[solid, color=Orange, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_08.txt};
    \addplot[solid, color=Orange, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_EEA_figure_000mW_08.txt};

	\addplot[dashed, color=orange, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_08model.txt};  
    \addplot[dashed, color=orange, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_EEA_figure_000mW_08model.txt};




    \addplot[solid, color=red, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_1.txt};
    \addplot[solid, color=red, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_EEA_figure_000mW_1.txt};
    
    \addplot[dashed, color=red , line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_EEA_figure_000mW_1model.txt};   
    \addplot[dashed, color=red, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_EEA_figure_000mW_1model.txt};

   
%
    
	\draw {(axis cs:400, 692.82) -- (axis cs:0,0) -- (axis cs:400,- 692.82)} [line width=1.25pt, loosely dotted];

	\addplot[line width=1pt, color=black]
    coordinates {
    (100, 692.82)(400, 692.82)(800,0)
	(400,-692.82)(100,- 692.82)
    };
        
     \draw {(axis cs:100, 692.82) -- (axis cs:0, 692.82)} [line width=1pt, loosely dotted];
     \draw {(axis cs:100,- 692.82) -- (axis cs:0,- 692.82)} [line width=1pt, loosely dotted];
    
    \coordinate (center) at (axis cs:0,0);
  \coordinate (bs1) at (axis cs:800,0);
	\coordinate (rs1) at (axis cs:200,0);
%  \coordinate (rs11) at (axis cs:433.0127,-250);
%  
	\draw (bs1) node[diamond, draw, fill = black,scale=1] {};
%	\draw (bs2) node[diamond, draw, fill = black,scale=0.5] {};
%	\draw (bs3) node[diamond, draw, fill = black,scale=0.5] {};
%	
	\draw (rs1) node[circle, draw, fill = black,scale=1] {};
%	\draw (rs11) node[circle, draw, fill = black,scale=0.5] {};
	
  \draw (axis cs:850,50) node {\huge BS$_1$};
  \draw (axis cs:220,50) node {\huge Relay};	
  \draw (axis cs:400,-700) node [anchor=north west] {\huge \textit{Cell sector}};	
  
  
  \draw (axis cs:450,650) node [anchor=west] {\LARGE $\mathbb{E} \left[E^{\mathsf{(RF)}}\right]  \leq 1$J};
  \draw (axis cs:510,530) node [anchor=west] {\LARGE $\leq 0.8$};
  \draw (axis cs:580,400) node [anchor=west] {\LARGE $\leq 0.5$};
  \draw (axis cs:650,270) node [anchor=west] {\LARGE $\leq 0.2$};
  \draw (axis cs:400,200) node [anchor=west] {\LARGE $\leq 0.1$};
    \draw (axis cs:530,100) node [anchor=west] {\LARGE $\leq 0.075$};

    \end{axis}

\end{tikzpicture}
}


==> figure_FFR3.tex <==
\centering \resizebox{0.95\columnwidth}{!}{%

\begin{tikzpicture}[scale=4,cap=round,>=latex]

 \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }
%
%  \begin{axis}[%
%  ymin=-4.2, ymax=3.8,
%  ytick = {-4,-3,-2,-1,0,1,2,3},
%    xlabel=Coverage ($\mathsf{D}_b$ in m),%
%    ylabel=$\Gamma_{\max}$,%
%      y label style={at={(axis description cs:0.1,0.5)},rotate=0,anchor=south},
%%    width=\textwidth/1.25,
%	height=7cm,
%	%axis equal,
%	every axis/.append style={font=\footnotesize},  
%    grid=major,%
%    legend style={nodes=right, font=\footnotesize},%
%    legend pos={south east},
%    mark size=1.8pt]


  \begin{axis}[%
	ymin=-3.6, ymax=4.2,
	xmin=450, xmax=1400,
    ytick = {-4,-3,-2,-1,0,1,2,3},
	xlabel=Cell radius ($\mathsf{D}_b$ in m),%
    ylabel=Energy-to-interference ratio $\Gamma_{\max}$,%
    y label style={at={(axis description cs:0.09,0.5)},rotate=0,anchor=south},
%   width=\textwidth/1.25,
	height=8cm,
%	width=5cm,
	%axis equal,
	every axis/.append style={font=\footnotesize},  
    grid=major,%
      legend style={at={(axis cs:1390,-3.55)},anchor=south east, nodes=right, font=\small},%
    %legend pos={south west},%
   mark size=2pt]

% 

%%%%%%%%%%%%%%%% LEGEND E_DELTA	

\addplot[only marks, color=black,mark={triangle,o}] table[x=coverage ,y=gammaMax ,col sep=semicolon] {data_Gamma_cell_Nr2_050mW_new.txt};
	\addlegendentry{\hspace*{-22pt} $\triangle$ {\large $\circ$} $\mathsf{E^{(dsp)}}$= 50mJ}  
	    	
    \addplot[only marks, color=black, mark=x,mark size=2pt] table[x=coverage ,y=gammaMax ,col sep=semicolon] {data_Gamma_cell_Nr2_000mW_new.txt};
	\addlegendentry{$\mathsf{E^{(dsp)}}$= 0mJ}  
	
	
%%%%%%%%%%%%%%%% LEGEND Nr

    \addplot[solid, color=black]  table[x=coverage ,y=gammaMax ,col sep=semicolon] {data_Gamma_cell_Nr2_050mW_new.txt};
	\addlegendentry{$N_r$=2}  
%
\addplot[solid, color=blue]  table[x=coverage ,y=gammaMax ,col sep=semicolon] {data_Gamma_cell_Nr3_050mW_combined.txt};
	\addlegendentry{$N_r$=3}  
 
 \addplot[solid, color=red]  table[x=coverage ,y=gammaMax ,col sep=semicolon] {data_Gamma_cell_Nr4_050mW_combined.txt};
	\addlegendentry{$N_r$=4} 
% 
 
  
%%%%%%%%%% gamma pour EEA min
	  


\addplot[dotted, color=blue,mark=*,mark options={solid,fill=white},mark size=1.5pt,forget plot]
table[x=coverage ,y=gammaEEA ,col sep=semicolon]
{data_Gamma_cell_Nr3_050mW_combined.txt}; 	 
%
\addplot[dotted, color=red,mark=*,mark options={solid,fill=white},mark size=1.5pt,forget plot]
table[x=coverage ,y=gammaEEA ,col sep=semicolon]
{data_Gamma_cell_Nr4_050mW_combined.txt}; 	 
%

	  \addplot[dotted, color=black,mark=*,mark options={solid,fill=white},mark size=1.5pt]
table[x=coverage ,y=gammaEEA ,col sep=semicolon]
{data_Gamma_cell_Nr2_050mW_new.txt};
	\addlegendentry{Optimal for $\Psi$}     


 %%%%%%% 0mW
 \addplot[solid, color=black,mark=x,mark size=2pt,mark options={solid,fill=black!30!white},forget plot]
table[x=coverage ,y=gammaMax ,col sep=semicolon]
{data_Gamma_cell_Nr2_000mW_new.txt}; 	

%%
%%%%%%% 50mW

\addplot[solid, color=black,mark=triangle*,mark options={solid,fill=black!30!white}]
table[x=coverage ,y=gammaMax ,col sep=semicolon]
{data_Gamma_cell_Nr2_050mW_new.txt};
	\addlegendentry{Optimal for $\Gamma$}    


\addplot[solid, color=blue,mark=triangle*,mark options={solid,fill=blue!30!white},forget plot]
table[x=coverage ,y=gammaMax ,col sep=semicolon]
{data_Gamma_cell_Nr3_050mW_combined.txt}; 	
%	  
\addplot[solid, color=red,mark=triangle*,mark options={solid,fill=red!30!white},forget plot]
table[x=coverage ,y=gammaMax ,col sep=semicolon]
{data_Gamma_cell_Nr4_050mW_combined.txt}; 	  
	  
%%	
%\addplot[solid, color=Orange,mark=triangle*,mark options={solid,fill=red!30!white},forget plot]
%table[x=coverage ,y=gammaMax ,col sep=semicolon]
%{data_Gamma_cell_Nr4_050mW_new2.txt};
%	  
	  %%%%%%%%%
          
    \addplot[line width=1pt,dashed, color=OliveGreen] coordinates 
        {(500,0) (1400,0)};
    \addplot[line width=1pt,dashed, color=OliveGreen] coordinates 
        {(500,1) (1400,1)};
   
    \end{axis}

\end{tikzpicture}
}


==> figure_REA_hexagone2.tex <==
\centering \resizebox{0.75\columnwidth}{!}{%

\begin{tikzpicture}[scale=4,cap=round,>=latex]

 \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{axis}[%
%    xlabel=Blocks per kernel,%
%    ylabel=Info T/P (Mbps),%
	width=0.92\textwidth,
    height=\textwidth,
    	xmin=-550, xmax=920, ymin=-850, ymax=750,
	%axis equal,
	every axis/.append style={font=\large},  
    grid=major,%
    legend style={at={(axis cs:-530,-830)},anchor=south west, nodes=right, font=\huge},%
    %legend pos={south west},%
    mark size=2.0pt]
%    

\addplot[solid, color=black, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_REA_figure_000mW_05.txt};
   \addlegendentry{Simulated $\mathbb{P}_{\text{RTx}} \left(x,y\right)$}
     \addplot[dashed, color=black, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_REA_figure_000mW_05model.txt};
 \addlegendentry{Proposed model}
     
\addplot[solid, color=blue, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_REA_figure_000mW_05.txt}; 
 \addlegendentry{$\mathbb{P}_{\text{RTx}} \geq 0.50$}

	\addplot[solid, color=red, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_REA_figure_000mW_07.txt};
	 \addlegendentry{$\mathbb{P}_{\text{RTx}} \geq 0.70$}


	\addplot[solid, color=OliveGreen, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_REA_figure_000mW_09.txt};   
	 \addlegendentry{$\mathbb{P}_{\text{RTx}} \geq 0.90$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    
      \addplot[solid, color=ProcessBlue, line width=1]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_REA_figure_050mW_05.txt};
    \addplot[solid, color=ProcessBlue, line width=1]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_REA_figure_050mW_05.txt};
    
    
     \addplot[dashed, color=ProcessBlue, line width=1]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_REA_figure_050mW_05model.txt};
    \addplot[dashed, color=ProcessBlue, line width=1]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_REA_figure_050mW_05model.txt};
    
    
    
\addplot[solid, color=blue, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_REA_figure_000mW_05.txt}; 
    \addplot[solid, color=blue, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_REA_figure_000mW_05.txt};
    
    
     \addplot[dashed, color=blue, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_REA_figure_000mW_05model.txt};
    \addplot[dashed, color=blue, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_REA_figure_000mW_05model.txt};
    
    
    
         
         
         
	\addplot[solid, color=Orange, line width=1]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_REA_figure_050mW_07.txt};
    \addplot[solid, color=Orange, line width=1]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_REA_figure_050mW_07.txt};

	\addplot[dashed, color=orange, line width=1]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_REA_figure_050mW_07model.txt};  
    \addplot[dashed, color=orange, line width=1]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_REA_figure_050mW_07model.txt};



    

	\addplot[solid, color=red, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_REA_figure_000mW_07.txt};
    \addplot[solid, color=red, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_REA_figure_000mW_07.txt};

	\addplot[dashed, color=red, line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_REA_figure_000mW_07model.txt};  
    \addplot[dashed, color=red, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_REA_figure_000mW_07model.txt};




    \addplot[solid, color=OliveGreen, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_REA_figure_000mW_09.txt};
    
    \addplot[dashed, color=OliveGreen , line width=1.5]  table[x=xuser ,y=yuser ,col sep=semicolon] {data_REA_figure_000mW_09model.txt};   
    \addplot[dashed, color=OliveGreen, line width=1.5]  table[x=xuser ,y=yuser2 ,col sep=semicolon] {data_REA_figure_000mW_09model.txt};

   
%
    
	\draw {(axis cs:400, 692.82) -- (axis cs:0,0) -- (axis cs:400,- 692.82)} [line width=1.25pt, loosely dotted];

	\addplot[line width=1pt, color=black]
    coordinates {
    (100, 692.82)(400, 692.82)(800,0)
	(400,-692.82)(100,- 692.82)
    };
        
     \draw {(axis cs:100, 692.82) -- (axis cs:0, 692.82)} [line width=1pt, loosely dotted];
     \draw {(axis cs:100,- 692.82) -- (axis cs:0,- 692.82)} [line width=1pt, loosely dotted];
    
    \coordinate (center) at (axis cs:0,0);
  \coordinate (bs1) at (axis cs:800,0);
	\coordinate (rs1) at (axis cs:200,0);
%  \coordinate (rs11) at (axis cs:433.0127,-250);
%  
	\draw (bs1) node[diamond, draw, fill = black,scale=1] {};
%	\draw (bs2) node[diamond, draw, fill = black,scale=0.5] {};
%	\draw (bs3) node[diamond, draw, fill = black,scale=0.5] {};
%	
	\draw (rs1) node[circle, draw, fill = black,scale=1] {};
%	\draw (rs11) node[circle, draw, fill = black,scale=0.5] {};
	
  \draw (axis cs:850,50) node {\huge BS$_1$};
  \draw (axis cs:75,50) node {\huge Relay};	
  \draw (axis cs:400,-700) node [anchor=north west] { \huge \textit{Cell sector}};	
  
  \draw[<-,line width=1.5pt] (axis cs:520,350) -- (axis cs:600,600) node [anchor=south]{ \hspace*{10pt} \LARGE $\mathsf{E_{2Hop}^{(dsp)}} = 0$mJ};
  \draw[<-,line width=1.5pt] (axis cs:400,400) -- (axis cs:600,600);
  
  \draw[<-,line width=1.5pt] (axis cs:390,150) -- (axis cs:650,350) node [anchor=south west]{   \hspace*{-25pt} \LARGE $\mathsf{E_{2Hop}^{(dsp)}} = 50$mJ};
 \draw[<-,line width=1.5pt] (axis cs:350,250) -- (axis cs:650,350);  
  
%  
%  \draw (axis cs:-550,750) node [anchor=west] {\huge $\mathbb{P}_{\text{RTx}} \geq 0.50$};
%  \draw (axis cs:-550,675) node [anchor=west] {\huge $\mathbb{P}_{\text{RTx}} \geq 0.70$};
%  \draw (axis cs:-550,600) node [anchor=west] {\huge $\mathbb{P}_{\text{RTx}} \geq 0.90$};

    \end{axis}

\end{tikzpicture}
}


==> figure_TO_Energy_Coverage3.tex <==
\centering \resizebox{0.95\columnwidth}{!}{%

\begin{tikzpicture}[scale=4,cap=round,>=latex]

 \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{axis}[%
  	ymin=0.5, ymax=1.3,
  	xmin=450, xmax=1400,
    xlabel=Cell radius ($\mathsf{D}_b$ in m),%
    ylabel=Energy per area $\Psi_{\min}$ ($\times 10^{-7}$J / m$^2$),%
    y label style={at={(axis description cs:0.09,0.5)},rotate=0,anchor=south},
%   width=\textwidth/1.25,
	height=8cm,
%	width=5cm,
	%axis equal,
	every axis/.append style={font=\footnotesize},  
    grid=major,%
    legend style={at={(axis cs:1390,1.295)},anchor=north east, nodes=right, font=\small},%
    %legend pos={south west},%
    mark size=1.8pt]

	
%%%%%%%%%%%%%%%%% LEGEND E_DELTA	
	
\addplot[only marks, color=black,mark=o/triangle] table[x=coverage ,y=eea ,col sep=semicolon] {data_Energy_Nr2_050mW_new.txt};
	\addlegendentry{\hspace*{-22pt} $\triangle$ {\large $\circ$} $\mathsf{E^{(dsp)}}$= 50mJ}  
	    	
    \addplot[only marks, color=black, mark=x,mark size=2pt] table[x=coverage ,y=eea ,col sep=semicolon] {data_Energy_Nr2_000mW_new.txt};
	\addlegendentry{$\mathsf{E^{(dsp)}}$= 0mJ}  
	
%
%%%%%%%%%%%%%%%% LEGEND Nr
%
    \addplot[solid, color=black] table[x=coverage ,y=eea ,col sep=semicolon] {data_Energy_Nr2_050mW_new.txt};
	\addlegendentry{$N_r$=2}  
%
\addplot[solid, color=blue] table[x=coverage ,y=eea ,col sep=semicolon] {data_Energy_Nr3_050mW_combined.txt};
	\addlegendentry{$N_r$=3}  
	
	\addplot[solid, color=red] table[x=coverage ,y=eea ,col sep=semicolon]
	{data_Energy_Nr4_050mW_combined.txt};
	\addlegendentry{$N_r$=4} 
	
	


%%%%%%%%%%%%%%% GAMMA

\addplot[dotted, color=black,mark=triangle*,mark options={solid,fill=white},mark size=1.8pt]
table[x=coverage ,y=GAMMAeea ,col sep=semicolon]
{data_Energy_Nr2_050mW_new.txt};
\addlegendentry{Optimal for $\Gamma$}
%\addlegendentry{Optimal for $\mathbb{E}$}

\addplot[dotted, color=blue,mark=triangle*,mark options={solid,fill=white},mark size=1.8pt,forget plot]
table[x=coverage ,y=GAMMAeea ,col sep=semicolon]
{data_Energy_Nr3_050mW_combined.txt};

\addplot[dotted, color=red,mark=triangle*,mark options={solid,fill=white},mark size=1.8pt,forget plot]
table[x=coverage ,y=GAMMAeea ,col sep=semicolon]
{data_Energy_Nr4_050mW_combined.txt};


%%%%%%%%%%%%%%%%% PSI E_Delta = 0

\addplot[solid, color=blue,mark=x,mark options={solid,fill=blue!30!white},mark size=2pt,forget plot]
table[x=coverage ,y=eea ,col sep=semicolon]
{data_Energy_Nr3_000mW_corrected.txt};

%
\addplot[solid, color=black,mark=x,mark options={solid,fill=black!30!white},mark size=2pt,forget plot]
table[x=coverage ,y=eea ,col sep=semicolon]
{data_Energy_Nr2_000mW_new.txt};




%%%%%%%%%%%%%%%%% PSI E_Delta = 50

\addplot[solid, color=black,mark=*,mark options={solid,fill=black!30!white}]
table[x=coverage ,y=eea ,col sep=semicolon]
{data_Energy_Nr2_050mW_new.txt};
\addlegendentry{Optimal for $\Psi$}

\addplot[solid, color=blue,mark=*,mark options={solid,fill=blue!30!white},forget plot]
table[x=coverage ,y=eea ,col sep=semicolon]
{data_Energy_Nr3_050mW_combined.txt};


\addplot[solid, color=red,mark=*,mark options={solid,fill=red!30!white},forget plot]
table[x=coverage ,y=eea ,col sep=semicolon]
{data_Energy_Nr4_050mW_combined.txt};	


\end{axis}

\end{tikzpicture}
}


==> figure_gainCS2.tex <==
\centering \resizebox{0.85\columnwidth}{!}{%

\begin{tikzpicture}[scale=4,cap=round,>=latex]

 \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }


  \begin{axis}[%
	xmin=-5, xmax=55,
	ymin=0.99, ymax=5.01,
	xlabel= Additional circuitry consumption $\mathsf{E^{(dsp+)}_{pdf}}$ in mJ,%
    ylabel=Energy-to-interference ratio $\Gamma_{\max}$,%
    y label style={at={(axis description cs:0.1,0.5)},rotate=0,anchor=south},
	every axis/.append style={font=\footnotesize},  
    grid=major,%
    legend style={at={(axis cs:38,4.60)},anchor=north west, nodes=right},%
    %legend pos={outer south},%
    mark size=2pt]

% 
%% pour la Légende:
 
\addplot[solid, color=blue, line width=1.2] table[x=e_pdf ,y=Gamma_optim ,col sep=semicolon] {data_CS_gamma_600m.txt};   
\addlegendentry{$\mathsf{D}_b$=600m}; 	
\addplot[solid, color=green!50!black, line width=1.2] table[x=e_pdf ,y=Gamma_optim ,col sep=semicolon] {data_CS_gamma_800m.txt};
\addlegendentry{$\mathsf{D}_b$=800m}; 
\addplot[solid, color=red, line width=1.2] table[x=e_pdf ,y=Gamma_optim ,col sep=semicolon] {data_CS_gamma_975m.txt};
\addlegendentry{$\mathsf{D}_b$=975m};  
 
\addplot[dashed, color=black, line width=1.2] coordinates {(0,1.669404) (50,1.669404) } ;
\addlegendentry{2Hop - $N_r=2$} ; 
\addplot[solid, color=black, line width=1.2] coordinates {(0,1.326) (50,1.326)} ;
\addlegendentry{2Hop - $N_r=3$} ; 

\addplot[solid, color=black, mark=*, line width=1.2] table[x=e_pdf ,y=Gamma_optim ,col sep=semicolon] {data_CS_gamma_600m.txt};   
\addlegendentry{EO-PDF / 2Hop}; 	


%% pour les courbes:

\draw [dashed, color=blue, line width=1.2](axis cs: 0,1.669404) -- (axis cs:50,1.669404) ;
\draw [solid, color=blue, line width=1.2](axis cs: 0,1.326) -- (axis cs:50,1.326) ;

\draw [dashed, color=green!50!black, line width=1.2](axis cs: 0,2.638590) -- (axis cs:50,2.638590) ;
\draw [solid, color=green!50!black, line width=1.2](axis cs: 0,2.459) -- (axis cs:50,2.459) ;

\draw [dashed, color=red, line width=1.2](axis cs: 0,2.305105) -- (axis cs:50,2.305105) ; 
\draw [solid, color=red, line width=1.2](axis cs: 0,2.81497) -- (axis cs:50,2.81497) ; 

%

\addplot[solid, color=blue, mark=*, line width=1.2] table[x=e_pdf ,y=Gamma_optim ,col sep=semicolon] {data_CS_gamma_600m.txt};   	
\addplot[solid, color=green!50!black, mark=*, line width=1.2] table[x=e_pdf ,y=Gamma_optim ,col sep=semicolon] {data_CS_gamma_800m.txt};
%\addlegendentry{$\mathsf{D}_b$=800m}; 
\addplot[solid, color=red, mark= *, line width=1.2] table[x=e_pdf ,y=Gamma_optim ,col sep=semicolon] {data_CS_gamma_975m.txt};
   
   
    \end{axis}

\end{tikzpicture}
}


==> figure_model_validation.tex <==

\subfigure[Relay Efficiency Area]{
\begin{tikzpicture}
 \begin{axis}[
   width  = 0.33*\textwidth,
        height = 5cm,
        ymin=0, ymax=9,
        y label style={at={(axis description cs:0.2,0.5)},rotate=0,anchor=south},
		xtick={0.3,0.4,0.5,0.6,0.7,0.8},
        xlabel={$ \mathbb{P}_T$},
        ylabel={$\zeta_{\text{R}}$ in \%},
%        enlargelimits=0.15,
        legend style={at={(0.5,-0.2)},
        anchor=north,legend columns=-1},
        ybar,
        ymajorgrids = true,
         every axis/.append style={font=\footnotesize},  
      bar width=3pt,
         ]
         \addplot coordinates 
        {(0.30,0.37) (0.40,0.38) (0.50,0.365) (0.60,0.54) (0.70,0.96) (0.80,2.85)};
        
        \addplot coordinates 
        {(0.30,0.355) (0.40,0.645) (0.50,0.9583) (0.60,1.8017) (0.70,3.6567) (0.80,8.4)
        };
        
        \addplot coordinates 
        {(0.30,0.55) (0.40,0.9483) (0.50,1.54) (0.60,2.82) (0.70,5.82)};
        
    \end{axis}
    
\end{tikzpicture}
}
%%%%%%%%%%%%%%
\subfigure[Energy Efficiency Area]{
\begin{tikzpicture}
 \begin{axis}[
  width  = 0.33*\textwidth,
        height = 5cm,
        ymin=0, ymax=1.6,
        y label style={at={(axis description cs:0.15,0.5)},rotate=0,anchor=south},
		xtick={150,250,350,450,550,650},
        xlabel={$ \mathsf{E}_T$ in mJ},
        ylabel={$\zeta_{\text{E}}$ in \%},
        %enlargelimits=0.15,
        legend style={at={(0.5,-0.2)},
        anchor=north,legend columns=-1},
        ybar,
        ymajorgrids = true,
         every axis/.append style={font=\footnotesize},  
      bar width=3pt,
          ]
         \addplot coordinates 
        {(150,0.16) (250,0.34) (350,0.48) (450,0.65) (550,0.85) (650,0.998)};
        
        \addplot coordinates 
       {(150,0.49) (250,0.873) (350,0.7567) (450,0.525) (550,0.50166) (650,0.65833)};
         \addplot coordinates 
       {(150,0.13) (250,1.49) (350,1.246) (450,0.85166) (550,0.655) (650,0.4733)};
         
       \end{axis}
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%%%$\mathbb{E}\left[\widehat{E_r^{j}}\right]$
\subfigure[Approximation of $\mathbb{E} \left( \widehat{E_r^{(RF)}} \right)$]{
\begin{tikzpicture}
 \begin{axis}[
  width  = 0.33*\textwidth,
        height = 5cm,
        ymin=0, ymax=5.1,
        y label style={at={(axis description cs:0.2,0.5)},rotate=0,anchor=south},
		xtick={20,40,60,80,100},
		ytick={1,3,5},
		xlabel={$ \mathsf{E}_{T,r}$ in mJ},
        ylabel={$\zeta_{\text{I}}$ in \%},
%        enlargelimits=0.15,
        legend style={at={(0.5,-0.2)},
        anchor=north,legend columns=-1},
        ybar,
        ymajorgrids = true,
         every axis/.append style={font=\footnotesize},  
      bar width=3pt,
         ]
         
 \addplot coordinates 
        {(20,1.522) (40,1.453) (60,1.645) (80,2.44) (100,4.03)
        % (120,6.36)
        };
        
        \addplot coordinates 
        {(20,1.14) (40,1.308) (60,1.86) (80,2.6716) (100,4.25) 
        %(120,6.195)
        };
        
        \addplot coordinates 
        {(20,1.28) (40,1.54) (60,2.015) (80,2.83) (100,4.415)
        % (120,6.108)
        };         
         
%         \addplot coordinates 
%        {(20,1.30) (40,1.57) (60,2.29) (80,3.26) (100,5.015) (120,7.095)};
%        
%        \addplot coordinates 
%        {(20,1.36) (40,1.86) (60,2.56) (80,3.47) (100,5.24) (120,6.86)};
%        
%        \addplot coordinates 
%        {(20,1.596) (40,2.075) (60,2.695) (80,3.612) (100,5.3766) (120,6.685)};
        
    \end{axis}
\end{tikzpicture}
}

\centering \fbox{ \footnotesize
\tikz{ \draw [fill=blue!30!white,  draw=blue](0,0) rectangle (10pt,6pt); }
$\mathsf{E_{2Hop}^{(dsp)}}$= 0mJ \quad
\tikz{ \draw[fill=red!30!white,  draw=red] (0,0) rectangle (10pt,6pt); }
$\mathsf{E_{2Hop}^{(dsp)}}$= 50mJ \quad
\tikz{ \draw [fill=brown!30!white,  draw=brown](0,0) rectangle (10pt,6pt); }
$\mathsf{E_{2Hop}^{(dsp)}}$= 100mJ \quad 
}


==> figure_relay_position.tex <==
\centering \resizebox{0.75\columnwidth}{!}{%

\begin{tikzpicture}[scale=4,cap=round,>=latex]

 \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{axis}[%
%    xlabel=Blocks per kernel,%
%    ylabel=Info T/P (Mbps),%
	width=0.82\textwidth,
    height=\textwidth,
    	xmin=-100, xmax=1100, ymin=-900, ymax=900,
	%axis equal,
	every axis/.append style={font=\large},  
    grid=major,%
    legend style={at={(axis cs:-90,890)},anchor=north west, nodes=right, font=\huge},%
    %legend pos={south east},%
    mark size=2.0pt]


\addplot[only marks, color=black, mark size =4, mark=o, line width=1.0] table[x=xEEA ,y=yEEA ,col sep=semicolon] {data_Relay_position_Nr2_050mW_new.txt};
\addlegendentry{\; for Energy ($\Psi$)}  
%	
\addplot[only marks, color=black, mark size =4, mark=triangle, line width=1.5] table[x=xGAMMA ,y=yGAMMA ,col sep=semicolon] {data_Relay_position_Nr2_050mW_new.txt};
\addlegendentry{\; for Interference ($\Gamma$)} 
%
%
% \addplot[only marks, color=black, mark size =5, mark=o, line width=1.2,forget plot] table[x=xMEAN ,y=yyMEAN ,col sep=semicolon] {data_Relay_position_Nr2_050mW_new.txt};
% 
 \addplot[only marks, color=black, mark size =4, mark=o, line width=1.0,forget plot] table[x=xEEA ,y=yyEEA ,col sep=semicolon] {data_Relay_position_Nr2_050mW_new.txt};
%	
\addplot[only marks, color=black, mark size =4, mark=triangle, line width=1.5,forget plot] table[x=xGAMMA ,y=yyGAMMA ,col sep=semicolon] {data_Relay_position_Nr2_050mW_new.txt};
    
    
\addplot[only marks, color=blue, mark size =4, mark=o, line width=1.0]
    coordinates {    (345, 415)(345, -415)    };
    \addplot[only marks, color=blue, mark size =4, mark=triangle, line width=1.0]
    coordinates {    (345, 415)(345, -415)    }; 
\draw {(axis cs:487.5,  844.37) -- (axis cs:0,0) -- (axis cs:487.5,- 844.37)} [color=blue, line width=1.5pt, loosely dotted];
\draw (axis cs:450,-730) node[anchor = north east] {\color{blue} \huge $\mathsf{D}_b$ =975m};


\addplot[only marks, color=ProcessBlue, mark size =4, mark=o, line width=1.0]
    coordinates {    (525, 330)(525, -330)    };
    \addplot[only marks, color=ProcessBlue, mark size =4, mark=triangle, line width=1.5]
    coordinates {    (480, 225)(480, -225)    }; 
\draw {(axis cs:600,  649.52) -- (axis cs:225,0) -- (axis cs:600,-649.52)} [color=ProcessBlue, line width=1.5pt, loosely dotted];
\draw (axis cs:610,-660) node[anchor = west] {\color{ProcessBlue} \huge $\mathsf{D}_b$ =750m};

\addplot[only marks, color=red, mark size =4, mark=o, line width=1.0]
    coordinates {    (750, 265)(750, -265)
    };
    \addplot[only marks, color=red, mark size =4, mark=triangle, line width=1.5]
    coordinates {    (715, 180)(715, -180)
    };
\draw {(axis cs:725,  433.01) -- (axis cs:475,0) -- (axis cs:725,- 433.01)} [color=red,line width=1.5pt, loosely dotted];
\draw (axis cs:730,-450) node[anchor = west] {\color{red} \huge $\mathsf{D}_b$ =500m};


	\addplot[line width=1pt, color=black]
    coordinates {
    (100,  844.37)(487.5,  844.37)(975,0)
	(487.5,- 844.37)(100,- 844.37)
    };
            
     \draw {(axis cs:100,  844.37) -- (axis cs:0,  844.37)} [line width=1.25pt, loosely dotted];
     \draw {(axis cs:100,- 844.37) -- (axis cs:0,- 844.37)} [line width=1.25pt, loosely dotted];
     
	  \draw[->,line width=2.5pt, color=black] (axis cs:750,  350) -- (axis cs:400, 500);
	   
\coordinate (center) at (axis cs:0,0);
\coordinate (bs1) at (axis cs:975,0);
  
\draw (bs1) node[diamond, draw, fill = black,scale=1] {};
\draw (axis cs:1040,75) node {\huge BS$_1$};
\draw (axis cs:450,510) node [anchor=west] {\huge Coverage extension};
  
    \end{axis}

\end{tikzpicture}
}
